ALMA Capabilities for Observations of Spectral Line Emission

The Atacama Large Millimeter/submillimeter Array (ALMA) combines large collecting area and location on a high dry site to provide it with unparalleled potential for sensitive millimeter/submillimeter spectral line observations. Its wide frequency coverage, superb receivers and flexible spectrometer will ensure that its potential is met. Since the 1999 meeting on ALMA Science\cite{RefA}, the ALMA team has substantially enhanced its capability for line observations. ALMA's sensitivity increased when Japan joined the project, bringing the 16 antennas of the Atacama Compcat Array (ACA), equivalent to eight additional 12m telescopes. The first four receiver cartridges for the baseline ALMA (Japan's entry has brought two additional bands to ALMA's receiver retinue) have been accepted, with performance above the already-challenging specifications. ALMA's flexibility has increased with the enhancement of the baseline correlator with additional channels and flexibility, and with the addition of a separate correlator for the ACA. As an example of the increased flexibility, ALMA is now capable of multi-spectral-region and multi-resolution modes. With the former, one might observe e.g. four separate transitions anywhere within a 2 GHz band with a high resolution bandwidth. With the latter, one might simultaneously observe with low spectral resolution over a wide bandwidth and with high spectral resolution over a narrow bandwidth; this mode could be useful for observations of pressure-broadened lines with narrow cores, for example. Several science examples illustrate ALMA's potential for transforming millimeter and submillimeter astronomy.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

